Structure theorems for Lichnerowicz-sharp graphs

Hypercube graphs are fundamental model spaces of positive curvature in discrete comparison geometry. Let $G$ be a finite, connected, simple, unweighted graph with Bakry--\'Emery curvature bounded below by $K$. We call $G$ Lichnerowicz-sharp if its first non-zero non-normalized Laplacian eigenvalue $\lambda_1=K$. We prove that, after removing a canonical collection of edges on which every $K$-eigenfunction is constant, the resulting graph has a canonical bundle structure. Its fibers are regular, have similar structure with hypercubes, and are Laplacian-cospectral with hypercubes, although they need not themselves be hypercubes. If the base graph is nontrivial, then it satisfies $\mathrm{CD}(K,\infty)$ and has first eigenvalue strictly greater than $K$. As a consequence, if the vertex degree in $G$ is constant along each canonical fiber, then every fiber is a hypercube and $G$ is a hypercube bundle. Conversely, for every $d\geq 4$, we construct Lichnerowicz-sharp graphs with non-hypercube canonical fibers of degree $d$.

==> figures/4-dimensional_hypercube_and_star-twisted_graph.tex <==

% !TEX root = ../main.tex

\begin{tikzpicture}[
  x=0.75cm,
  y=0.62cm,
  graph edge/.style={draw=black,line width=0.55pt},
  graph vertex/.style={circle,draw=black,fill=white,line width=0.55pt,
    minimum size=4.8pt,inner sep=0pt}
]
% The 4-dimensional hypercube.  The middle layer is indexed by E(K_4),
% while b_i is indexed by the element missing from a 3-subset.
\begin{scope}
  \coordinate (hc-p) at (0,0);
  \coordinate (hc-q) at (6,0);
  \foreach \i/\y in {1/1.5,2/0.5,3/-0.5,4/-1.5}{
    \coordinate (hc-a\i) at (1.35,\y);
  }
  % Reversing the vertical order of the b_i reduces unnecessary crossings.
  \foreach \i/\y in {4/1.5,3/0.5,2/-0.5,1/-1.5}{
    \coordinate (hc-b\i) at (4.65,\y);
  }
  \foreach \e/\y in {12/2,13/1.2,14/0.4,23/-0.4,24/-1.2,34/-2}{
    \coordinate (hc-e\e) at (3,\y);
  }
  \foreach \i in {1,2,3,4}{
    \draw[graph edge] (hc-p)--(hc-a\i);
    \draw[graph edge] (hc-b\i)--(hc-q);
  }
  \foreach \e/\i/\j in {12/1/2,13/1/3,14/1/4,23/2/3,24/2/4,34/3/4}{
    \draw[graph edge] (hc-a\i)--(hc-e\e);
    \draw[graph edge] (hc-a\j)--(hc-e\e);
  }
  % In H_4, e_{ij} is incident with b_k and b_l when
  % {k,l} is the complement of {i,j} in [4].
  \foreach \e/\i/\j in {12/3/4,13/2/4,14/2/3,23/1/4,24/1/3,34/1/2}{
    \draw[graph edge] (hc-e\e)--(hc-b\i);
    \draw[graph edge] (hc-e\e)--(hc-b\j);
  }
  \foreach \v in {hc-p,hc-a1,hc-a2,hc-a3,hc-a4,
    hc-e12,hc-e13,hc-e14,hc-e23,hc-e24,hc-e34,
    hc-b1,hc-b2,hc-b3,hc-b4,hc-q}{
    \node[graph vertex] at (\v) {};
  }
  \node at (3,-2.7) {$4$-dimensional hypercube $H_4$};
\end{scope}

% The star-twisted graph.  Both sides use vertex-edge incidence in K_4.
\begin{scope}[xshift=7.8cm]
  \coordinate (st-p) at (0,0);
  \coordinate (st-q) at (6,0);
  \foreach \i/\y in {1/1.5,2/0.5,3/-0.5,4/-1.5}{
    \coordinate (st-a\i) at (1.35,\y);
    \coordinate (st-b\i) at (4.65,\y);
  }
  \foreach \e/\y in {12/2,13/1.2,14/0.4,23/-0.4,24/-1.2,34/-2}{
    \coordinate (st-e\e) at (3,\y);
  }
  \foreach \i in {1,2,3,4}{
    \draw[graph edge] (st-p)--(st-a\i);
    \draw[graph edge] (st-b\i)--(st-q);
  }
  \foreach \e/\i/\j in {12/1/2,13/1/3,14/1/4,23/2/3,24/2/4,34/3/4}{
    \draw[graph edge] (st-a\i)--(st-e\e);
    \draw[graph edge] (st-a\j)--(st-e\e);
    \draw[graph edge] (st-e\e)--(st-b\i);
    \draw[graph edge] (st-e\e)--(st-b\j);
  }
  \foreach \v in {st-p,st-a1,st-a2,st-a3,st-a4,
    st-e12,st-e13,st-e14,st-e23,st-e24,st-e34,
    st-b1,st-b2,st-b3,st-b4,st-q}{
    \node[graph vertex] at (\v) {};
  }
  \node at (3,-2.7) {$H$};
\end{scope}
\end{tikzpicture}


==> figures/H4-star-cartesian-H1.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}[
  x=0.50cm,
  y=0.70cm,
  graph edge/.style={draw=black,line width=0.5pt},
  matching edge/.style={draw=black,line width=0.5pt},
  graph vertex/.style={circle,draw=black,fill=white,line width=0.55pt,
    minimum size=4.8pt,inner sep=0pt}
]
% Flat layered drawing of H_4^\star \square H_1.  Every vertex in the same
% total-distance layer has the same y-coordinate.  The six layer sizes are
% 1, 5, 10, 10, 5, and 1.

% Layer 0.
\coordinate (zero-p) at (0,0);

% Layer 1: L_1\times\{0\} and L_0\times\{1\}.
\coordinate (zero-a1) at (-4,-1.4);
\coordinate (zero-a2) at (-2,-1.4);
\coordinate (one-p)   at ( 0,-1.4);
\coordinate (zero-a3) at ( 2,-1.4);
\coordinate (zero-a4) at ( 4,-1.4);

% Layer 2: L_2\times\{0\} and L_1\times\{1\}.
\coordinate (zero-e12) at (-4.5,-2.8);
\coordinate (one-a1)   at (-3.5,-2.8);
\coordinate (zero-e13) at (-2.5,-2.8);
\coordinate (one-a2)   at (-1.5,-2.8);
\coordinate (zero-e14) at (-0.5,-2.8);
\coordinate (zero-e23) at ( 0.5,-2.8);
\coordinate (one-a3)   at ( 1.5,-2.8);
\coordinate (zero-e24) at ( 2.5,-2.8);
\coordinate (one-a4)   at ( 3.5,-2.8);
\coordinate (zero-e34) at ( 4.5,-2.8);

% Layer 3: L_3\times\{0\} and L_2\times\{1\}.
\coordinate (one-e12) at (-4.5,-4.2);
\coordinate (zero-b1) at (-3.5,-4.2);
\coordinate (one-e13) at (-2.5,-4.2);
\coordinate (zero-b2) at (-1.5,-4.2);
\coordinate (one-e14) at (-0.5,-4.2);
\coordinate (one-e23) at ( 0.5,-4.2);
\coordinate (zero-b3) at ( 1.5,-4.2);
\coordinate (one-e24) at ( 2.5,-4.2);
\coordinate (zero-b4) at ( 3.5,-4.2);
\coordinate (one-e34) at ( 4.5,-4.2);

% Layer 4: L_4\times\{0\} and L_3\times\{1\}.
\coordinate (one-b1) at (-4,-5.6);
\coordinate (one-b2) at (-2,-5.6);
\coordinate (zero-q) at ( 0,-5.6);
\coordinate (one-b3) at ( 2,-5.6);
\coordinate (one-b4) at ( 4,-5.6);

% Layer 5.
\coordinate (one-q) at (0,-7);

% Matching edges in the H_1-direction.
\foreach \v in {p,a1,a2,a3,a4,e12,e13,e14,e23,e24,e34,b1,b2,b3,b4,q}{
  \draw[matching edge] (zero-\v)--(one-\v);
}

% Edges in the two H_4^\star copies.
\foreach \copy in {zero,one}{
  \foreach \i in {1,2,3,4}{
    \draw[graph edge] (\copy-p)--(\copy-a\i);
    \draw[graph edge] (\copy-b\i)--(\copy-q);
  }
  \foreach \e/\i/\j in {12/1/2,13/1/3,14/1/4,23/2/3,24/2/4,34/3/4}{
    \draw[graph edge] (\copy-a\i)--(\copy-e\e);
    \draw[graph edge] (\copy-a\j)--(\copy-e\e);
    \draw[graph edge] (\copy-e\e)--(\copy-b\i);
    \draw[graph edge] (\copy-e\e)--(\copy-b\j);
  }
}

% Draw vertices after the edges.
\foreach \copy in {zero,one}{
  \foreach \v in {p,a1,a2,a3,a4,e12,e13,e14,e23,e24,e34,b1,b2,b3,b4,q}{
    \node[graph vertex] at (\copy-\v) {};
  }
}

\node at (0,-7.75) {$H_4^\star\square H_1$};

% The 5-dimensional hypercube, drawn beside H_4^\star\square H_1 with
% the same six horizontal layers.
\begin{scope}[xshift=7.7cm]
  % Layer 0.
  \coordinate (h-empty) at (0,0);

  % Layer 1.
  \foreach \i/\x in {1/-4,2/-2,3/0,4/2,5/4}{
    \coordinate (h-s\i) at (\x,-1.4);
  }

  % Layer 2.
  \foreach \e/\x in {12/-4.5,13/-3.5,14/-2.5,15/-1.5,23/-0.5,
                      24/0.5,25/1.5,34/2.5,35/3.5,45/4.5}{
    \coordinate (h-e\e) at (\x,-2.8);
  }

  % Layer 3.
  \foreach \t/\x in {123/-4.5,124/-3.5,125/-2.5,134/-1.5,135/-0.5,
                      145/0.5,234/1.5,235/2.5,245/3.5,345/4.5}{
    \coordinate (h-t\t) at (\x,-4.2);
  }

  % Layer 4.
  \foreach \q/\x in {1234/-4,1235/-2,1245/0,1345/2,2345/4}{
    \coordinate (h-q\q) at (\x,-5.6);
  }

  % Layer 5.
  \coordinate (h-full) at (0,-7);

  % Edges from layer 0 to layer 1.
  \foreach \i in {1,2,3,4,5}{
    \draw[graph edge] (h-empty)--(h-s\i);
  }

  % Edges from layer 1 to layer 2.
  \foreach \e/\i/\j in {12/1/2,13/1/3,14/1/4,15/1/5,23/2/3,
                         24/2/4,25/2/5,34/3/4,35/3/5,45/4/5}{
    \draw[graph edge] (h-s\i)--(h-e\e);
    \draw[graph edge] (h-s\j)--(h-e\e);
  }

  % Edges from layer 2 to layer 3.
  \foreach \t/\a/\b/\c in {
    123/12/13/23,124/12/14/24,125/12/15/25,
    134/13/14/34,135/13/15/35,145/14/15/45,
    234/23/24/34,235/23/25/35,245/24/25/45,345/34/35/45}{
    \draw[graph edge] (h-e\a)--(h-t\t);
    \draw[graph edge] (h-e\b)--(h-t\t);
    \draw[graph edge] (h-e\c)--(h-t\t);
  }

  % Edges from layer 3 to layer 4.
  \foreach \q/\a/\b/\c/\d in {
    1234/123/124/134/234,1235/123/125/135/235,
    1245/124/125/145/245,1345/134/135/145/345,
    2345/234/235/245/345}{
    \draw[graph edge] (h-t\a)--(h-q\q);
    \draw[graph edge] (h-t\b)--(h-q\q);
    \draw[graph edge] (h-t\c)--(h-q\q);
    \draw[graph edge] (h-t\d)--(h-q\q);
  }

  % Edges from layer 4 to layer 5.
  \foreach \q in {1234,1235,1245,1345,2345}{
    \draw[graph edge] (h-q\q)--(h-full);
  }

  % Vertices.
  \node[graph vertex] at (h-empty) {};
  \node[graph vertex] at (h-full) {};
  \foreach \i in {1,2,3,4,5}{
    \node[graph vertex] at (h-s\i) {};
  }
  \foreach \e in {12,13,14,15,23,24,25,34,35,45}{
    \node[graph vertex] at (h-e\e) {};
  }
  \foreach \t in {123,124,125,134,135,145,234,235,245,345}{
    \node[graph vertex] at (h-t\t) {};
  }
  \foreach \q in {1234,1235,1245,1345,2345}{
    \node[graph vertex] at (h-q\q) {};
  }

  \node at (0,-7.75) {$5$-dimensional hypercube $H_5
  $};
\end{scope}
\end{tikzpicture}


==> figures/K4_bundle_exception.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}[
  x=1.15cm,
  y=1.05cm,
  line cap=round,
  line join=round,
  inter-fiber edge/.style={draw=black,line width=0.45pt,densely dashed},
  base edge/.style={draw=black,line width=0.9pt},
  fiber edge/.style={line width=1.25pt},
  fiber vertex/.style={circle,fill=white,line width=0.75pt,
    minimum size=4.2pt,inner sep=0pt},
  base vertex/.style={circle,draw=black,fill=black,
    minimum size=4.6pt,inner sep=0pt}
]
% The four fibers lie over the four vertices of the base K_4.  Within each
% fiber, the second coordinate is labelled 1,2,3,4.  The black edges through
% the vertices labelled 1 form a section isomorphic to the base graph.

% Fiber coordinates.  The cyclic order is 1--2--4--3--1, so adding 2--3
% produces K_4\setminus\{14\}.
\begin{scope}[shift={(-4.0,-0.5)}]
  \coordinate (f1-1) at (-0.75,-0.65);
  \coordinate (f1-2) at (-0.75, 0.65);
  \coordinate (f1-3) at ( 0.75,-0.20);
  \coordinate (f1-4) at ( 0.75, 1.10);
\end{scope}
\begin{scope}[shift={(-1.4,1.7)}]
  \coordinate (f2-1) at (-0.75,-0.65);
  \coordinate (f2-2) at (-0.75, 0.65);
  \coordinate (f2-3) at ( 0.75,-0.20);
  \coordinate (f2-4) at ( 0.75, 1.10);
\end{scope}
\begin{scope}[shift={(1.5,-1.0)}]
  \coordinate (f3-1) at (-0.75,-0.65);
  \coordinate (f3-2) at (-0.75, 0.65);
  \coordinate (f3-3) at ( 0.75,-0.20);
  \coordinate (f3-4) at ( 0.75, 1.10);
\end{scope}
\begin{scope}[shift={(4.1,1.2)}]
  \coordinate (f4-1) at (-0.75,-0.65);
  \coordinate (f4-2) at (-0.75, 0.65);
  \coordinate (f4-3) at ( 0.75,-0.20);
  \coordinate (f4-4) at ( 0.75, 1.10);
\end{scope}

% The remaining three copies of each base edge.  They are kept light so that
% the fiber graphs and the chosen section remain visually dominant.
\foreach \j in {2,3,4}{
  \foreach \a/\b in {1/2,1/3,1/4,2/3,2/4,3/4}{
    \draw[inter-fiber edge] (f\a-\j)--(f\b-\j);
  }
}

% A section of the bundle, drawn as a solid copy of the base K_4.
\foreach \a/\b in {1/2,1/3,1/4,2/3,2/4,3/4}{
  \draw[base edge] (f\a-1)--(f\b-1);
}

% Three fibers isomorphic to K_4\setminus\{14\}.
\foreach \a/\b in {1/2,1/3,2/3,2/4,3/4}{
  \draw[fiber edge,draw=red!72!black]   (f1-\a)--(f1-\b);
  \draw[fiber edge,draw=green!55!black] (f2-\a)--(f2-\b);
  \draw[fiber edge,draw=blue!75!black]  (f3-\a)--(f3-\b);
}

% The exceptional fourth fiber is C_4.
\foreach \a/\b in {1/2,1/3,2/4,3/4}{
  \draw[fiber edge,draw=orange!88!black] (f4-\a)--(f4-\b);
}

% Fiber vertices.
\foreach \f/\col in {1/red!72!black,2/green!55!black,
                       3/blue!75!black,4/orange!88!black}{
  \foreach \j in {1,2,3,4}{
    \node[fiber vertex,draw=\col] at (f\f-\j) {};
  }
}

% Mark the four vertices of the solid base section.
\foreach \f in {1,2,3,4}{
  \node[base vertex] at (f\f-1) {};
}

% Fiber labels.
\node[font=\small,text=red!72!black] at (-4.25,1.15)
  {$F_1$};
\node[font=\small,text=green!55!black] at (-1.65,3.45)
  {$F_2$};
\node[font=\small,text=blue!75!black] at (1.5,-2.15)
  {$F_3$};
\node[font=\small,text=orange!88!black] at (4.1,2.80)
  {$F_4$};
\end{tikzpicture}

